Spiders and Generalized Confluence

Given a semisimple Lie algebra $\mathfrak{g}$, we can represent invariants of tensor products of fundamental representations of the quantum enveloping algebra $U_q(\mathfrak{g})$ using particular directed graphs called webs. In particular webs are trivalent graphs (with leaves) whose edges are labeled by fundamental representations. Picking generating morphisms and relators we can construct a presentation of the representation category. We examine the properties of this presentation in the case of rank $3$ spiders and certain higher rank non-simple spiders. In particular, we prove a PBW-type theorem in the case of $\mathfrak{sl}_4$, $(\mathfrak{sl}_2)^n$, and $\mathfrak{sl}_2 \oplus \mathfrak{sl}_3$ and also give counterexamples showing that no such result is true in the case of $(\mathfrak{sl}_2)^2 \oplus \mathfrak{sl}_3$ and $\mathfrak{sl}_3 \oplus \mathfrak{sl}_3$. Nevertheless we rephrase the PBW-type theorem as a degeneration of a particular spectral sequence, and prove that this spectral sequence converges on the second page for $(\mathfrak{sl}_2)^n \oplus \mathfrak{sl}_3$, giving generalized and weaker form of confluence. We then apply the above results to the geometry of the Euclidean building in the case of $\mathfrak{sl}_4$ and $(\mathfrak{sl}_2)^n$. In particular, we prove an upper triangularity result with respect to the geometric Satake basis for $\mathfrak{sl}_4$, improving the results of Fontaine in \cite{fontaine:generating}. Finally we give a geometric interpretation of webs as minimal combinatorial disks in the Euclidean building, reinterpreting many of the combinatorial results of paper in geometric terms.

==> (inline-0) <==
\begin{tikzpicture}[baseline=-.3ex,scale=1] %Double square contracted with monogon
\node at (1, 0)  (a)     {A}; %Nodes
\node at (2.7, 0)  (b)     {B};
\draw[web, midfrom]  (0,0) to[out=90,in=150] (2,0);
\draw[web]  (0,0) to[out=-90,in=-150] (2,0);
\draw[web] (2,0) -- (3,.5);
\draw[web] (2,0) -- (3,-.5);
\draw[midfrom,web] (3,-.5) to[out=-45,in=45] (3,.5);
\end{tikzpicture}
\: &\stackrel{\mathclap{\normalfont\mbox{B}}}{=} \: [3]_q \:
\begin{tikzpicture}[baseline=1ex,scale=1]
\draw[midfrom,web] (0,.5) circle (.5cm);
\end{tikzpicture} \: = \: [2]_q \cdot [4]_q \\
\: &\stackrel{\mathclap{\normalfont\mbox{A}}}{=} \: [3]_q \:
\begin{tikzpicture}[baseline=1ex,scale=1]
\draw[midto,web] (0,.5) circle (.5cm);
\end{tikzpicture} \: = \: [2]_q \cdot [4]_q
\end{split}
\end{equation}

\begin{equation}
\begin{split}
\begin{tikzpicture}[baseline=-.3ex,scale=1] %Double square contracted with monogon
\node at (1, 0)  (a)     {A}; %Nodes
\node at (2.7, 0)  (b)     {B};
\draw[midto,web] (-1,.5) -- (0,0);
\draw[midfrom,web] (-1,-.5) -- (0,0);
\draw[web, midfrom]  (0,0) to[out=30,in=150] (2,0);
\draw[web, midto]  (0,0) to[out=-30,in=-150] (2,0);
\draw[web] (2,0) -- (3,.5);
\draw[web] (2,0) -- (3,-.5);
\draw[midfrom,web] (3,-.5) to[out=-45,in=45] (3,.5);
\end{tikzpicture} \: &\stackrel{\mathclap{\normalfont\mbox{A}}}{=} \: [2]_q \:
\begin{tikzpicture}[baseline=4ex,scale=.75] %Parallel Vertical
\draw[web, midfrom]  (0,0) to[out=60,in=-60] (0,2); 
\draw[midfrom,web] (1.5,1) circle (.5cm);
\end{tikzpicture}\;+\; 
\begin{tikzpicture}[baseline=4ex,scale=.75] %Single vertical
\draw[web, midfrom]  (0,0) to[out=60,in=-60] (0,2); 
\end{tikzpicture} 
= \: (1+[2]_q\cdot [4]_q) \:
\begin{tikzpicture}[baseline=4ex,scale=.75] %Single vertical
\draw[web, midfrom]  (0,0) to[out=60,in=-60] (0,2); 
\end{tikzpicture} \\
\: &\stackrel{\mathclap{\normalfont\mbox{B}}}{=} \: [3]_q
\begin{tikzpicture}[baseline=-.3ex,scale=.75] %Double square contracted with monogon
\draw[midto,web] (-1,.5) -- (0,0);
\draw[midfrom,web] (-1,-.5) -- (0,0);
\draw[web, midfrom]  (0,0) to[out=30,in=90] (2,0);
\draw[web, midto]  (0,0) to[out=-30,in=-90] (2,0);
\end{tikzpicture} \: = \:
[3]_q\cdot [3]_q \begin{tikzpicture}[baseline=4ex,scale=.75] %Single vertical
\draw[web, midfrom]  (0,0) to[out=60,in=-60] (0,2); 
\end{tikzpicture} 
\end{split}
\end{equation}
\begin{equation} %nested loops
\begin{split}
\begin{tikzpicture}[baseline=-3ex,scale=1.5] %Two Pure bigon via single
	\node at (0, -.25)  (a)     {A}; %Nodes
	\node at (0, -.75)  (b)     {B};
	\draw[web,midto] (0,0) to[out=30,in=0] (0,-1) to[out=180,in=150] (0,0);
	\draw[web,midto] (0,0) to[out=-30,in=0] (0,-.5) to[out=180,in=210] (0,0);
\end{tikzpicture}  
\;&\stackrel{\mathclap{\normalfont\mbox{A}}}{=}\;  [3]_q \; \begin{tikzpicture}[baseline=1ex,scale=1]
\draw[midto,web] (0,.5) circle (.5cm);
\end{tikzpicture} \;=\; [4]_q \cdot [3]_q \\
\;&\stackrel{\mathclap{\normalfont\mbox{B}}}{=}\;  [2]_q \;
\begin{tikzpicture}[baseline=1ex,scale=1]
\draw[double,web] (0,.5) circle (.5cm);
\end{tikzpicture} \;=\; \sqbinom{4}{2}_q \cdot [2]_q \\
\end{split}
\end{equation}
\begin{equation}
\begin{split}
\begin{tikzpicture}[baseline=-1ex,scale=1] %mono with triangle
\node at (1.5, .85)  (a)     {A}; %Nodes
\node at (1.5, .25)  (b)     {B};
\draw[web] (0,0) -- (1,0); %bottom
\draw[midto,web] (1,0) -- (2,0);
\draw[web] (2,0) -- (3,0);
\draw[web] (0.5,-.5) -- (1,0); %left
\draw[midto,web] (1,0) -- (1.5,.5);
\draw[web] (1.5,.5) -- (2,1);
\draw[web] (2.5,-.5) -- (2,0); %right
\draw[midfrom,web] (2,0) -- (1.5,.5);
\draw[web] (1.5,.5) -- (1,1);
\draw[midfrom,web] (1,1) to[out=135,in=45] (2,1);
\end{tikzpicture} \: &\stackrel{\mathclap{\normalfont\mbox{A}}}{=} \:
[3]_q \: 
\begin{tikzpicture}[baseline=-.3ex,scale=.65] %Pure bigon contracted
\draw[web] (-1,.5) -- (0,0);
\draw[web] (-1,-.5) -- (0,0);
\draw[web, midto]  (0,0) to[out=30,in=150] (2,0);
\draw[web, midto]  (0,0) to[out=-30,in=-150] (2,0);
\draw[web] (2,0) -- (3,.5);
\draw[web] (2,0) -- (3,-.5);
\end{tikzpicture}
\: = \: [3]_q  \cdot [2]_q \: 
\begin{tikzpicture}[baseline=-3ex,scale=.75] %X
\draw[web] (-1,-1) -- (1,0);
\draw[web] (1,-1) -- (-1,0);
\end{tikzpicture}  \\
&\stackrel{\mathclap{\normalfont\mbox{B}}}{=} \:
\begin{tikzpicture}[baseline=-.3ex,scale=.6] %Pure bigon contracted
\draw[web] (-1,.5) -- (0,0);
\draw[web] (-1,-.5) -- (0,0);
\draw[web, midto]  (0,0) to[out=30,in=150] (2,0);
\draw[web, midto]  (0,0) to[out=-30,in=-150] (2,0);
\draw[web] (2,0) -- (3,.5);
\draw[web] (2,0) -- (3,-.5);
\end{tikzpicture} \: + \:
\begin{tikzpicture}[baseline=-.3ex,scale=.65] %X below circle
\draw[web] (-1,-1) -- (1,0);
\draw[web] (1,-1) -- (-1,0);
\draw[midfrom,web] (0,.5) circle (.5cm);
\end{tikzpicture}
\: = \: ([3]_q + [4_q]) \: \begin{tikzpicture}[baseline=-3ex,scale=.75] %X
\draw[web] (-1,-1) -- (1,0);
\draw[web] (1,-1) -- (-1,0);
\end{tikzpicture}
\end{split}
\end{equation}
\begin{equation}
\label{KekulePureBigon}
\begin{split}
\begin{tikzpicture}[baseline=1.5ex,scale=1] %Kekule Contracted w/ mono
\node at (1.5, .25)  (a)     {A}; %Nodes
\node at (1.5, .85)  (b)     {B};
\draw[midto,web] (0,0) -- (1,0); %bottom
\draw[midto,web] (1,0) -- (2,0);
\draw[midto,web] (2,0) -- (3,0);
\draw[midfrom,web] (0.5,-.5) -- (1,0); %left
\draw[midfrom,web] (1,0) -- (1.5,.5);
\draw[web] (1.5,.5) -- (2,1);
\draw[midto,web] (2.5,-.5) -- (2,0); %right
\draw[midto,web] (2,0) -- (1.5,.5);
\draw[web] (1.5,.5) -- (1,1);
\draw[midto,web]  (1,1) to[out=135,in=45]  (2,1); %deg
\end{tikzpicture}
 \;&\stackrel{\mathclap{\normalfont\mbox{A}}}{=}\;
\begin{tikzpicture}[baseline=-1ex,scale=1,transform shape, rotate=180] %Collapsed Kekule
\draw[midfrom,web] (0,0) -- (1,0); %bottom
\draw[midfrom,web] (1,0) -- (2,0);
\draw[midfrom,web] (2,0) -- (3,0);
\draw[web] (0.5,-.5) -- (1,0); %left
\draw[midto,web] (1,0) -- (1.5,.5);
\draw[midto,web] (1.5,.5) -- (2,1);
\draw[web] (2.5,-.5) -- (2,0); %right
\draw[midfrom,web] (2,0) -- (1.5,.5);
\draw[midfrom,web] (1.5,.5) -- (1,1);
\draw[midfrom,web]  (0.5,-.5) to[out=225,in=-45]  (2.5,-.5); %deg
\end{tikzpicture}
\; + \;
\begin{tikzpicture}[baseline=-.3ex,scale=.5]  %3  edges
\draw[midfrom,web] (-0.87,-2) to[out=90,in=0] (-2.47,0);
\draw[midfrom,web] (0,1) circle (.75cm);
\draw[midfrom,web]  (2.07 , 0) to[out=180,in=90]  (0.6,-1.87);
\end{tikzpicture} \; - \;
\begin{tikzpicture}[baseline=-1ex,scale=.5,transform shape, rotate=180]  %3  edges
\draw[midto,web] (-1.87,1.5) to[out=-30,in=210] (1.47 , 1.5);
\draw[midfrom,web] (-1.87,-.5) to[out=30,in=-210] (1.47 , -.5);
\end{tikzpicture} \\
&= \; [2]_q \;
\begin{tikzpicture}[baseline=-3ex,scale=.75] %squiggly
\draw[midto, web] (-1,-1) -- (0,-.5); 
\draw[midto, web] (0,-.5) -- (1,0);
\draw[midfrom, web] (1,-1) -- (0,-.5);
\draw[midfrom, web] (0,-.5) -- (-1,0);
\draw[web] (1,-1) to[out=-45,in=30] (0 , -1.55);
\draw[midto,web] (0 , -1.55) to[out=210,in=30] (-1 , -2);
\draw[web] (-1,-1) to[out=225,in=150] (0 , -1.55);
\draw[midfrom,web] (0 , -1.55) to[out=-30,in=150] (1 , -2);
\end{tikzpicture}
\; + \; [4]_q \;
\begin{tikzpicture}[baseline=-.3ex,scale=.5]  %3  edges
\draw[midfrom,web] (-0.87,-2) to[out=90,in=0] (-2.47,0);
\draw[midfrom,web]  (2.07 , 0) to[out=180,in=90]  (0.6,-1.87);
\end{tikzpicture} \; - \;
\begin{tikzpicture}[baseline=-1ex,scale=.5,transform shape, rotate=180]  %3  edges
\draw[midto,web] (-1.87,1.5) to[out=-30,in=210] (1.47 , 1.5);
\draw[midfrom,web] (-1.87,-.5) to[out=30,in=-210] (1.47 , -.5);
\end{tikzpicture}  \\
&= \; ([4]_q+[2]_q) \;
\begin{tikzpicture}[baseline=-.3ex,scale=.45]  %3  edges
\draw[midfrom,web] (-0.87,-2) to[out=90,in=0] (-2.47,0);
\draw[midfrom,web]  (2.07 , 0) to[out=180,in=90]  (0.6,-1.87);
\end{tikzpicture} \; + \; ([2]_q \cdot [2]_q - 1) \;
\begin{tikzpicture}[baseline=-1ex,scale=.45,transform shape, rotate=180]  %3  edges
\draw[midto,web] (-1.87,1.5) to[out=-30,in=210] (1.47 , 1.5);
\draw[midfrom,web] (-1.87,-.5) to[out=30,in=-210] (1.47 , -.5);
\end{tikzpicture}\\
\;&\stackrel{\mathclap{\normalfont\mbox{B}}}{=}\;
[3]_q \: \begin{tikzpicture}[baseline=-.3ex,scale=.65] %Double square contracted
\draw[midto,web] (-1,.5) -- (0,0);
\draw[midfrom,web] (-1,-.5) -- (0,0);
\draw[web, midfrom]  (0,0) to[out=30,in=150] (2,0);
\draw[web, midto]  (0,0) to[out=-30,in=-150] (2,0);
\draw[midto,web] (2,0) -- (3,.5);
\draw[midfrom,web] (2,0) -- (3,-.5);
\end{tikzpicture} \;=\; [3]_q \cdot [2]_q \;
\begin{tikzpicture}[baseline=4ex,scale=.65] %Parallel Vertical
\draw[web, midfrom]  (0,0) to[out=60,in=-60] (0,2); 
\draw[web, midto]  (1.5,0) to[out=120,in=-120] (1.5,2);
\end{tikzpicture}\;+\;  [3]_q \;
\begin{tikzpicture}[baseline=-4ex,scale=.65] %Parallel Horizontal
\draw[web, midto]  (0,0) to[out=-30,in=-150] (2,0); 
\draw[web, midfrom]  (0,-1.5) to[out=30,in=150] (2,-1.5);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.3ex,scale=.70] %Pure bigon contracted
	\node at (1, 0)  (a)     {A}; %Nodes
	\node at (1, -.75)  (b)     {B};
	\draw[web,midfrom] (-1,.5) -- (0,0);
	\draw[web] (-1,-.5) -- (0,0);
	\draw[web, midto]  (0,0) to[out=30,in=150] (2,0);
	\draw[web, midto]  (0,0) to[out=-30,in=-150] (2,0);
	\draw[web,midfrom] (2,0) -- (3,.5);
	\draw[web,midfrom] (2,0) -- (3,-.5) to[out=-45,in=225] (-1,-.5) -- 	(0,0); 
\end{tikzpicture}
\;&\stackrel{\mathclap{\normalfont\mbox{A}}}{=}\;  [2]_q \;
\begin{tikzpicture}[baseline=-3ex,scale=.75] %X
	\draw[web, midfrom] (1,-1) to[out=-30,in=210] (-1,-1) -- (0,-.5); 
	\draw[midfrom, web] (0,-.5) -- (1,0);
	\draw[web] (1,-1) -- (0,-.5);
	\draw[midto, web] (0,-.5) -- (-1,0);
\end{tikzpicture} \; = \; [2]_q \cdot [3]_q \; 
\begin{tikzpicture}[baseline=-3ex,scale=.75] %single line
	\draw[web, midto] (-1,0) to[out=-30,in=210] (1,0); 
\end{tikzpicture}  \\
\;&\stackrel{\mathclap{\normalfont\mbox{B}}}{=}\;  [2]_q \;
\begin{tikzpicture}[baseline=-3ex,scale=.75] %X
	\draw[web, midfrom] (1,-1) to[out=-30,in=210] (-1,-1) -- (0,-.5); 
	\draw[midfrom, web] (0,-.5) -- (1,0);
	\draw[web] (1,-1) -- (0,-.5);
	\draw[midto, web] (0,-.5) -- (-1,0);
\end{tikzpicture} \; = \; [2]_q \cdot [3]_q \; 
\begin{tikzpicture}[baseline=-3ex,scale=.75] %single line
	\draw[web, midto] (-1,0) to[out=-30,in=210] (1,0);
\end{tikzpicture} 
\end{split}
\end{equation}

\begin{equation} %cyclic and directed bigons
\begin{split}
\begin{tikzpicture}[baseline=-.3ex,scale=.70] %Pure bigon contracted
	\node at (1, 0)  (a)     {A}; %Nodes
	\node at (1, -.75)  (b)     {B};
	\draw[web,midto] (-1,.5) -- (0,0);
	\draw[web] (-1,-.5) -- (0,0);
	\draw[web, midto]  (0,0) to[out=30,in=150] (2,0);
	\draw[web, midto]  (0,0) to[out=-30,in=-150] (2,0);
	\draw[web,midto] (2,0) -- (3,.5);
	\draw[web, midto] (2,0) -- (3,-.5) to[out=-45,in=225] (-1,-.5) -- 		(0,0); 
\end{tikzpicture}
\;&\stackrel{\mathclap{\normalfont\mbox{A}}}{=}\;  [2]_q \;
\begin{tikzpicture}[baseline=-3ex,scale=.70] %X
	\draw[web, midto] (1,-1) to[out=-30,in=210] (-1,-1) -- (0,-.5); 
	\draw[midto, web] (0,-.5) -- (1,0);
	\draw[web] (1,-1) -- (0,-.5);
	\draw[midfrom, web] (0,-.5) -- (-1,0);
\end{tikzpicture} \; = \; [2]_q \cdot [3]_q
\begin{tikzpicture}[baseline=-3ex,scale=.75] %single line
	\draw[web, midto] (-1,0) to[out=-30,in=210] (1,0);
\end{tikzpicture}\\
\;&\stackrel{\mathclap{\normalfont\mbox{B}}}{=}\; [2]_q \;
\begin{tikzpicture}[baseline=-3ex,scale=.60] %single line
	\draw[web, midto] (-1,0) to[out=-30,in=210] (1,0);
\end{tikzpicture} \; + \;
\begin{tikzpicture}[baseline=0ex,scale=.60] %single line
	\draw[web, midto] (-1,0) to[out=-30,in=210] (1,0);
	\draw[midfrom,web] (0,1) circle (.5cm);
\end{tikzpicture} \; = \; ([2]_q+[4]_q)
\begin{tikzpicture}[baseline=-3ex,scale=.60] %single line
	\draw[web, midto] (-1,0) to[out=-30,in=210] (1,0);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-1ex,scale=1] %Pure Bigon with triangle
	\node at (2.25, .5)  (a)     {A}; %Nodes
	\node at (1.5, .25)  (b)     {B};
	\draw[web] (0,0) -- (1,0); %bottom
	\draw[midto,web] (1,0) -- (2,0);
	\draw[web] (2,0) -- (3,0);
	\draw[web] (0.5,-.5) -- (1,0); %left
	\draw[midto,web] (1,0) -- (1.5,.5);
	\draw[web] (1.5,.5) -- (2,1);
	\draw[midto,web] (2.5,-.5) -- (2,0); %right
	\draw[midfrom,web] (2,0) -- (1.5,.5);
	\draw[midfrom,web] (1.5,.5) -- (1,1);
	\draw[midto,web] (2,1) to[out=45,in=0] (3,0);
\end{tikzpicture}
\;&\stackrel{\mathclap{\normalfont\mbox{A}}}{=}\; [2]_q \;
\begin{tikzpicture}[baseline=-.3ex,scale=.65,transform shape, rotate=30] %Double square contracted and rotated
\draw[web] (-1,.5) -- (0,0);
\draw[web] (-1,-.5) -- (0,0);
\draw[web, midto]  (0,0) to[out=30,in=150] (2,0);
\draw[web, midto]  (0,0) to[out=-30,in=-150] (2,0);
\draw[midfrom,web] (2,0) -- (3,.5);
\draw[midfrom,web] (2,0) -- (3,-.5);
\end{tikzpicture} \; = \; [2]_q \cdot [2]_q \;
\begin{tikzpicture}[baseline=-3ex,scale=.75,transform shape, rotate=30] %X one side directed & rotated
	\draw[web] (-1,-1) -- (0,-.5); 
	\draw[midfrom, web] (0,-.5) -- (1,0);
	\draw[midto, web] (1,-1) -- (0,-.5);
	\draw[web] (0,-.5) -- (-1,0);
\end{tikzpicture} \\
\;&\stackrel{\mathclap{\normalfont\mbox{B}}}{=}\
\begin{tikzpicture}[baseline=-.3ex,scale=.45, transform shape, rotate=180] %Asymmetric H rotated and degenerate
	\draw[web] (0,-1) -- (0,0);
	\draw[web] (0,0) -- (-1,0);
	\draw[midfrom, web] (0,0) -- (0,1);
	\draw[midto,web] (0,0) -- (2,0);
	\draw[web] (2,0) -- (3,0);
	\draw[web] (2,0) -- (2,1);
	\draw[midfrom,web] (2,0) -- (2,-1);
	\draw[midto,web] (0,-1) to[out= -90 ,in= 180] (-1,0);
\end{tikzpicture}\;+\; 
\begin{tikzpicture}[baseline=0ex,scale=.65, transform shape, rotate=180] %Parallel Horizontal: double over single
	\draw[web] (-1,-.5) -- (0,0);
	\draw[web] (0,0) -- (1,.5);
	\draw[web] (1,-.5) -- (0,0);
	\draw[midfrom, web] (0,0) -- (-1,.5);
	\draw[web, midfrom]  (-1,-1) to[out=30,in=150] (1,-1);
	\draw[web] (-1,-1) to[out=210,in=210] (-1,-.5);
\end{tikzpicture} \; = \; ([3]_q+1) \;
\begin{tikzpicture}[baseline=-3ex,scale=.65,transform shape, rotate=30] %X one side directed & rotated
	\draw[web] (-1,-1) -- (0,-.5); 
	\draw[midfrom, web] (0,-.5) -- (1,0);
	\draw[midto, web] (1,-1) -- (0,-.5);
	\draw[web] (0,-.5) -- (-1,0);
\end{tikzpicture}
\end{split}
\end{equation}

\begin{equation}
\begin{split}
\begin{tikzpicture}[baseline=-1ex,scale=1] %mono with triangle
	\node at (2.25, .5)  (a)     {A}; %Nodes
	\node at (1.5, .25)  (b)     {B};
	\draw[midto, web] (0,0) -- (1,0); %bottom
	\draw[midto,web] (1,0) -- (2,0);
	\draw[web] (2,0) -- (3,0);
	\draw[midfrom, web] (0.5,-.5) -- (1,0); %left
	\draw[midfrom,web] (1,0) -- (1.5,.5);
	\draw[web] (1.5,.5) -- (2,1);
	\draw[midto,web] (2.5,-.5) -- (2,0); %right
	\draw[midfrom,web] (2,0) -- (1.5,.5);
	\draw[midto,web] (1.5,.5) -- (1,1);
	\draw[midto,web] (2,1) to[out=45,in=0] (3,0);
\end{tikzpicture}
\;&\stackrel{\mathclap{\normalfont\mbox{A}}}{=}\; [2]_q \;
\begin{tikzpicture}[baseline=-.3ex,scale=.65,transform shape, rotate=30] %Double square contracted and rotated
	\draw[midto, web] (-1,.5) -- (0,0);
	\draw[midfrom, web] (-1,-.5) -- (0,0);
	\draw[web, midfrom]  (0,0) to[out=30,in=150] (2,0);
	\draw[web, midto]  (0,0) to[out=-30,in=-150] (2,0);
	\draw[midto,web] (2,0) -- (3,.5);
	\draw[midfrom,web] (2,0) -- (3,-.5);
\end{tikzpicture}  \\
\; &= \; [2]_q \cdot [2]_q \;
\begin{tikzpicture}[baseline=4ex,scale=.75,transform shape, rotate=30] %Parallel Vertical diagonalized
	\draw[web, midfrom]  (0,0) to[out=0,in=0] (0,1); 
	\draw[web, midto]  (1.5,0) to[out=180,in=180] (1.5,1);
\end{tikzpicture}\;+\;  [2]_q \;
\begin{tikzpicture}[baseline=-4ex,scale=.75,transform shape, rotate=30] %Parallel Horizontal
	\draw[web, midto]  (0,0) to[out=-30,in=-150] (2,0); 
	\draw[web, midfrom]  (0,-1.5) to[out=30,in=150] (2,-1.5);
\end{tikzpicture} \\
\;&\stackrel{\mathclap{\normalfont\mbox{B}}}{=}\; \;
\begin{tikzpicture}[baseline=-1ex,scale=1] %diagonal mixed bigon
	\draw[midfrom,web] (1.5,-.5) -- (2,0);  %bottom
	\draw[web] (2,0) -- (2.5,.5); 
	\draw[midto,web] (1,0) -- (1.5,.5); %left
	\draw[web] (1.5,.5) -- (2,1);
	\draw[midto,web] (2.5,-.5) -- (2,0); %right
	\draw[midto,web] (2,0) -- (1.5,.5);
	\draw[midto,web] (1.5,.5) -- (1,1);
	\draw[midto,web] (2,1) to[out=45,in=45] (2.5,.5);
\end{tikzpicture} \; + \;
\begin{tikzpicture}[baseline=-4ex,scale=.5, transform shape, rotate=135] %Mixed Bigon contracted
\draw[web, midto]  (.5,2) to[out=-90,in=-90] (-.5,2); single curl
\draw[midfrom,web] (0,0) circle (1cm);
\draw[midto,web] (-2,1) -- (0,1);
\draw[midto,web] (0,1) -- (2,1);
\end{tikzpicture} \\
\; &=\;(1+[3]_q) \;
\begin{tikzpicture}[baseline=4ex,scale=.75,transform shape, rotate=30] %Parallel Vertical diagonalized
	\draw[web, midfrom]  (0,0) to[out=0,in=0] (0,1); 
	\draw[web, midto]  (1.5,0) to[out=180,in=180] (1.5,1);
\end{tikzpicture}\;+\;  [2]_q \;
\begin{tikzpicture}[baseline=-4ex,scale=.75,transform shape, rotate=30] %Parallel Horizontal
	\draw[web, midto]  (0,0) to[out=-30,in=-150] (2,0); 
	\draw[web, midfrom]  (0,-1.5) to[out=30,in=150] (2,-1.5);
\end{tikzpicture}
\end{split}
\end{equation}
\begin{equation}
\label{SquarePureBigon}
\begin{split}
\begin{tikzpicture}[baseline=-.3ex,scale=.5] %SS and pure bigon
	\node at (0, 0)  (a)     {A}; %Nodes
	\node at (1.75, 0)  (b)     {B};
	\draw[midto,web] (-1,-1) -- (1,-1);
	\draw[midto,web] (-1,-1) -- (-1,1);
	\draw[midfrom,web] (-1,1)-- (1,1);
	\draw[midfrom,web] (1,-1)-- (1,1);
	\draw[web] (-1,-1) -- (-1,-2);
	\draw[web] (-1,-1) -- (-2,-1);
	\draw[web] (-1,1)-- (-2,1);
	\draw[web] (-1,1)-- (-1,2);
	\draw[web, midfrom] (1,-1) -- (1,-2);
	\draw[web] (1,-1) -- (2,-1);
	\draw[web] (1,1)-- (2,1);
	\draw[web, midto ] (1,1)-- (1,2);
	\draw[midfrom, web] (2,-1) to[out=0,in=0] (2,1);
\end{tikzpicture} 
\;\eqA\; \;
\begin{tikzpicture}[baseline=-.3ex,scale=.4] %SS and mixed bigon
	\draw[midfrom,web] (-1,-1) -- (1,-1);
	\draw[midfrom,web] (-1,-1) -- (-1,1);
	\draw[midto,web] (-1,1)-- (1,1);
	\draw[midto,web] (1,-1)-- (1,1);
	\draw[web] (-1,-1) -- (-1,-2);
	\draw[web] (-1,-1) -- (-2,-1);
	\draw[web] (-1,1)-- (-2,1);
	\draw[web] (-1,1)-- (-1,2);
	\draw[web,midfrom] (1,-1) -- (1,-2);
	\draw[web] (1,-1) -- (2,-1);
	\draw[web] (1,1)-- (2,1);
	\draw[web, midto] (1,1)-- (1,2);
	\draw[midfrom, web] (2,-1) to[out=0,in=0] (2,1);
\end{tikzpicture} \; &= \; [2]_q \;
\begin{tikzpicture}[baseline=-.3ex,scale=.4] %weird
	\draw[midfrom,web] (-1,-1) to[out=0,in=90] (1,-1);
	\draw[midfrom,web] (-1,-1) -- (-1,1);
	\draw[midto,web] (-1,1) to[out=0,in=-90] (1,1);
	\draw[web] (-1,-1) -- (-1,-2);
	\draw[web] (-1,-1) -- (-2,-1);
	\draw[web] (-1,1)-- (-2,1);
	\draw[web] (-1,1)-- (-1,2);
	\draw[web] (1,-1) -- (1,-2);
	\draw[web] (1,1)-- (1,2);
\end{tikzpicture} \; + \;
\begin{tikzpicture}[baseline=-.3ex,scale=.4] %vertical bigon with strand on right
	\draw[web] (-1,-1) -- (.5,-1);
	\draw[midfrom,web] (-1,-1) -- (-1,1);
	\draw[web] (-1,1) -- (.5,1);
	\draw[web] (-1,-1) -- (-1,-2);
	\draw[web] (-1,-1) -- (-2,-1);
	\draw[web] (-1,1)-- (-2,1);
	\draw[web] (-1,1)-- (-1,2);
	\draw[web,midto] (2,-2)-- (2,2);
	\draw[midto,web] (.5,1) to[out=0,in=0] (.5,-1);
\end{tikzpicture} \\
\; &= \; [2]_q \;
\begin{tikzpicture}[baseline=-.3ex,scale=.4] %weird 
	\draw[midfrom,web] (-1,-1) to[out=0,in=90] (1,-1);
	\draw[midfrom,web] (-1,-1) -- (-1,1);
	\draw[midto,web] (-1,1) to[out=0,in=-90] (1,1);
	\draw[web] (-1,-1) -- (-1,-2);
	\draw[web] (-1,-1) -- (-2,-1);
	\draw[web] (-1,1)-- (-2,1);
	\draw[web] (-1,1)-- (-1,2);
	\draw[web] (1,-1) -- (1,-2);
	\draw[web] (1,1)-- (1,2);
\end{tikzpicture} \; + \; [2]_q \;
\begin{tikzpicture}[baseline=-.3ex,scale=.4] %vertical strand with X on left
	\draw[web] (-1,-2) -- (0,0);
	\draw[web] (0,0) -- (1,2);
	\draw[web] (1,-2) -- (0,0);
	\draw[web] (0,0) -- (-1,2);
	\draw[web,midto] (2,-2)-- (2,2);
\end{tikzpicture} \\
\;  \eqB \; [2]_q
\begin{tikzpicture}[baseline=-10ex,scale=1,transform shape, rotate=-90] %Single Square C
	\draw[web] (.5,0) -- (1,0); %bottom
	\draw[midfrom,web] (1,0) -- (2,0);
	\draw[web] (2,0) -- (2.5,0);
	\draw[web] (0.5,-.5) -- (1,0); %left
	\draw[midfrom,web] (1,0) -- (1.5,.5);
	\draw[midfrom,web] (1.5,.5) -- (2,1);
	\draw[web] (2.5,-.5) -- (2,0); %right
	\draw[midto,web] (2,0) -- (1.5,.5);
	\draw[midto,web] (1.5,.5) -- (1,1);
\end{tikzpicture} \; &= \; [2]_q
\begin{tikzpicture}[baseline=4ex,scale=.5,transform shape, rotate=90] %Asymmetric H
\draw[midto,web] (0,-1) -- (0,0);
\draw[web] (0,0) -- (-1,0);
\draw[web] (0,0) -- (0,1);
\draw[midfrom,web] (0,0) -- (2,0);
\draw[web] (2,0) -- (3,0);
\draw[web] (2,0) -- (2,1);
\draw[midto,web] (2,0) -- (2,-1);
\end{tikzpicture}\;+\;  [2]_q
\begin{tikzpicture}[baseline=0ex,scale=.75,transform shape, rotate=90] %Parallel Horizontal: double over single
\draw[web] (-1,-.5) -- (0,0);
\draw[web] (0,0) -- (1,.5);
\draw[web] (1,-.5) -- (0,0);
\draw[web] (0,0) -- (-1,.5);
\draw[web, midto]  (-1,-1) to[out=30,in=150] (1,-1);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.3ex,scale=.75] %Double square contracted
	\node at (1, 0)  (a)     {A}; %Nodes
	\node at (3, 0)  (b)     {B};
	\draw[midto,web] (-1,.5) -- (0,0);
	\draw[midfrom,web] (-1,-.5) -- (0,0);
	\draw[web, midfrom]  (0,0) to[out=30,in=150] (2,0); %First bigon
	\draw[web, midto]  (0,0) to[out=-30,in=-150] (2,0);
	\draw[web, midto]  (2,0) to[out=30,in=150] (4,0); %Second Bigon
	\draw[web, midfrom]  (2,0) to[out=-30,in=-150] (4,0);
	\draw[midfrom,web] (4,0) -- (5,.5);
	\draw[midto,web] (4,0) -- (5,-.5);
\end{tikzpicture} & \eqA [2]_q
\begin{tikzpicture}[baseline=0ex,scale=.75] %Parallel Vertical w/ mono
	\draw[web, midfrom]  (0,-1) to[out=60,in=-60] (0,1); 
	\draw[web, midto]  (1,0) to[out=90,in=135] (2,0);
	\draw[web, midfrom]  (1,0) to[out=-90,in=225] (2,0);
	\draw[web, midfrom]  (2,0) -- (2.5,.5);
	\draw[web, midto]  (2,0) -- (2.5,-.5);
\end{tikzpicture}\;+\; 
\begin{tikzpicture}[baseline=0ex,scale=.75] %X
	\draw[web, midfrom]  (-1,-1) -- (0,0); 
	\draw[web, midto]  (-1,1) -- (0,0); 
	\draw[web, midfrom]  (1,-1) -- (0,0); 
	\draw[web, midto]  (1,1) -- (0,0); 
\end{tikzpicture}  \\
&= \;  [2]_q \cdot [3]_q
\begin{tikzpicture}[baseline=0ex,scale=.75] %Parallel Vertical
	\draw[web, midfrom]  (0,-1) to[out=60,in=-60] (0,1); 
	\draw[web, midfrom]  (1.5,-1) to[out=120,in=240] (1.5,1);
\end{tikzpicture}\;+\; 
\begin{tikzpicture}[baseline=0ex,scale=.75] %X
	\draw[web, midfrom]  (-1,-1) -- (0,0); 
	\draw[web, midto]  (-1,1) -- (0,0); 
	\draw[web, midfrom]  (1,-1) -- (0,0); 
	\draw[web, midto]  (1,1) -- (0,0); 
\end{tikzpicture} \\
&\eqB \;
\begin{tikzpicture}[baseline=0ex,scale=.75] %Parallel Vertical w/ mono
	\begin{scope}[yscale=1,xscale=-1]
	\draw[web, midfrom]  (0,-1) to[out=60,in=-60] (0,1); 
	\draw[web, midto]  (1,0) to[out=90,in=135] (2,0);
	\draw[web, midfrom]  (1,0) to[out=-90,in=225] (2,0);
	\draw[web, midfrom]  (2,0) -- (2.5,.5);
	\draw[web, midto]  (2,0) -- (2.5,-.5);
	\end{scope}
\end{tikzpicture}\;+\; 
\begin{tikzpicture}[baseline=0ex,scale=.75] %X
	\begin{scope}[yscale=1,xscale=-1]
	\draw[web, midfrom]  (-1,-1) -- (0,0); 
	\draw[web, midto]  (-1,1) -- (0,0); 
	\draw[web, midfrom]  (1,-1) -- (0,0); 
	\draw[web, midto]  (1,1) -- (0,0); 
	\end{scope} 
\end{tikzpicture}  \\
&= \;  [2]_q \cdot [3]_q
\begin{tikzpicture}[baseline=0ex,scale=.75] %Parallel Vertical
	\begin{scope}[yscale=1,xscale=-1]
	\draw[web, midfrom]  (0,-1) to[out=60,in=-60] (0,1); 
	\draw[web, midfrom]  (1.5,-1) to[out=120,in=240] (1.5,1);
	\end{scope}
\end{tikzpicture}\;+\; 
\begin{tikzpicture}[baseline=0ex,scale=.75] %X
	\begin{scope}[yscale=1,xscale=-1]
	\draw[web, midfrom]  (-1,-1) -- (0,0); 
	\draw[web, midto]  (-1,1) -- (0,0); 
	\draw[web, midfrom]  (1,-1) -- (0,0); 
	\draw[web, midto]  (1,1) -- (0,0); 
	\end{scope}
\end{tikzpicture}
\end{split}
\end{equation}

\begin{equation}
\begin{split}
\begin{tikzpicture}[baseline=-1ex,scale=1] %Bigon with triangle opposite
	\node at (2.25, .5)  (a)     {A}; %Nodes
	\node at (1.5, .25)  (b)     {B};
	\draw[midto, web] (0,0) -- (1,0); %bottom
	\draw[midto,web] (1,0) -- (2,0);
	\draw[web] (2,0) -- (3,0);
	\draw[midfrom, web] (0.5,-.5) -- (1,0); %left
	\draw[midfrom,web] (1,0) -- (1.5,.5);
	\draw[web] (1.5,.5) -- (2,1);
	\draw[midfrom,web] (2.5,-.5) -- (2,0); %right
	\draw[midfrom,web] (2,0) -- (1.5,.5);
	\draw[midfrom,web] (1.5,.5) -- (1,1);
	\draw[midfrom,web] (2,1) to[out=45,in=0] (3,0);
\end{tikzpicture} \; &\eqA \; [2]_q \;
\begin{tikzpicture}[baseline=-3ex,scale=.75,transform shape, rotate=30] %X one side directed & rotated
	\draw[midfrom,web] (-1,-1) -- (0,-.5); 
	\draw[midfrom, web] (0,-.5) -- (1,0);
	\draw[midfrom, web] (1,-1) -- (0,-.5);
	\draw[midfrom,web] (0,-.5) -- (-1,0);
\end{tikzpicture} \; + \;
\begin{tikzpicture}[baseline=-2ex,scale=.3, transform shape, rotate=135] %Mixed Bigon contracted
	\draw[midto,web] (0,0) circle (1cm);
	\draw[midfrom,web] (-2,2) -- (0,1);
	\draw[midfrom,web] (0,1) -- (2,2);
	\draw[midfrom,web] (-2,-2) -- (2,-2);
\end{tikzpicture}  \\
\; &= \; [2]_q \;
\begin{tikzpicture}[baseline=-3ex,scale=.75,transform shape, rotate=30] %X one side directed & rotated
	\draw[midfrom,web] (-1,-1) -- (0,-.5); 
	\draw[midfrom, web] (0,-.5) -- (1,0);
	\draw[midfrom, web] (1,-1) -- (0,-.5);
	\draw[midfrom,web] (0,-.5) -- (-1,0);
\end{tikzpicture} \; + \; [3]_q \;
\begin{tikzpicture}[baseline=-2ex,scale=.3, transform shape, rotate=135] %Mixed Bigon contracted
	\draw[midfrom,web] (-2,1) to[out=-30,in=210] (2,1);
	\draw[midfrom,web] (-2,-1) -- (2,-1);
\end{tikzpicture} \\
& \eqB \;
\begin{tikzpicture}[baseline=-1ex,scale=1] %diagonal mixed bigon
	\draw[midfrom,web] (1.5,-.5) -- (2,0);  %bottom
	\draw[web] (2,0) -- (2.5,.5); 
	\draw[midto,web] (1,0) -- (1.5,.5); %left
	\draw[web] (1.5,.5) -- (2,1);
	\draw[midfrom,web] (2.5,-.5) -- (2,0); %right
	\draw[midto,web] (2,0) -- (1.5,.5);
	\draw[midfrom,web] (1.5,.5) -- (1,1);
	\draw[midfrom,web] (2,1) to[out=45,in=45] (2.5,.5);
\end{tikzpicture} \; + \;
\begin{tikzpicture}[baseline=-4ex,scale=.5, transform shape, rotate=135] %Mixed Bigon contracted
	\draw[web, midto]  (.5,2) to[out=-90,in=-90] (-.5,2); single curl
	\draw[midto,web] (0,0) circle (1cm);
	\draw[midfrom,web] (-2,1) -- (0,1);
	\draw[midfrom,web] (0,1) -- (2,1);
\end{tikzpicture}  \\
\; &= \; [2]_q
\begin{tikzpicture}[baseline=-3ex,scale=.75,transform shape, rotate=30] %X one side directed & rotated
	\draw[midfrom,web] (-1,-1) -- (0,-.5); 
	\draw[midfrom, web] (0,-.5) -- (1,0);
	\draw[midfrom, web] (1,-1) -- (0,-.5);
	\draw[midfrom,web] (0,-.5) -- (-1,0);
\end{tikzpicture} \; + \; [3]_q \;
\begin{tikzpicture}[baseline=-2ex,scale=.3, transform shape, rotate=135] %Mixed Bigon contracted
	\draw[midfrom,web] (-2,1) to[out=-30,in=210] (2,1);
	\draw[midfrom,web] (-2,-1) -- (2,-1);
\end{tikzpicture}
\end{split}
\end{equation}

\begin{equation}
\label{KekuleBigonDouble}
\begin{split}
\begin{tikzpicture}[baseline=2ex,scale=.9] %Bigon with triangle opposite
	\node at (1.5, 1)  (a)     {A}; %Nodes
	\node at (1.5, .25)  (b)     {B};
\draw[midfrom,web] (0,0) -- (1,0); %bottom
\draw[midfrom,web] (1,0) -- (2,0);
\draw[midfrom,web] (2,0) -- (3,0);
\draw[midto,web] (0.5,-.5) -- (1,0); %left
\draw[midto,web] (1,0) -- (1.5,.5);
\draw[midto,web] (1.5,.5) to[out=45,in=-45] (1.5,1.5);
\draw[midfrom,web] (2.5,-.5) -- (2,0); %right
\draw[midfrom,web] (2,0) -- (1.5,.5);
\draw[midfrom,web] (1.5,.5) to[out=135,in=225] (1.5,1.5);
\draw[midto,web] (1.5,1.5) -- (1,2); %Top two
\draw[midfrom,web] (1.5,1.5) -- (2,2);
\end{tikzpicture} \; & \eqA \; [2]_q
\begin{tikzpicture}[baseline=2ex,scale=1] %Bigon with triangle opposite
\draw[midfrom,web] (0,0) -- (1,0); %bottom
\draw[midfrom,web] (1,0) -- (2,0);
\draw[midfrom,web] (2,0) -- (3,0);
\draw[midto,web] (0.5,-.5) -- (1,0); %left
\draw[midfrom,web] (2.5,-.5) -- (2,0); %right
\draw[midto,web] (1,0) to[out=45,in=135] (2,0);
\draw[midto,web] (1,1) to[out=-30,in=210] (2,1); %Top two
\end{tikzpicture} \; + \;
\begin{tikzpicture}[baseline=0ex,scale=.5] %Asymmetric H
	\draw[midfrom,web]  (0,0) -- (0,-1); %Bottom left
	\draw[midto,web] (0,0) -- (-1,0);
	\draw[midto,web] (0,0) -- (0,1);
	\draw[midto,web] (0,0) -- (2,0); %Middle
	\draw[midfrom, web] (2,0) -- (3,0); 
	\draw[midfrom,web] (2,0) -- (2,1);
	\draw[midfrom,web] (2,0) -- (2,-1); %Bottom right
\end{tikzpicture} \\
&=\;[2]_q \cdot [2]_q
\begin{tikzpicture}[baseline=-.3ex,scale=.40]  %3  edges
	\draw[midto,web] (-0.87,-2) to[out=90,in=0] (-2.47,0);
	\draw[midto,web]  (2.07 , 0) to[out=180,in=90]  (0.6,-1.87);
	\draw[midfrom,web] (-1,1) to[out=-45,in=225] (1,1);
\end{tikzpicture} \; + \; [2]_q \;
\begin{tikzpicture}[baseline=1ex,scale=.60] %triple horizontal
	\draw[midfrom,web] (0,0) -- (3,0); %bottom
	\draw[midfrom,web] (0.5,-1)to[out=30,in=150](2.5,-1);
	\draw[midfrom,web] (1,1) to[out=-30,in=210] (2,1); %Top two
\end{tikzpicture} \; + \;
\begin{tikzpicture}[baseline=0ex,scale=.475] %Asymmetric H
	\draw[midfrom,web]  (0,0) -- (0,-1); %Bottom left
	\draw[midto,web] (0,0) -- (-1,0);
	\draw[midto,web] (0,0) -- (0,1);
	\draw[midto,web] (0,0) -- (2,0); %Middle
	\draw[midfrom, web] (2,0) -- (3,0); 
	\draw[midfrom,web] (2,0) -- (2,1);
	\draw[midfrom,web] (2,0) -- (2,-1); %Bottom right
\end{tikzpicture} \\
\; &\eqB \;
\begin{tikzpicture}[baseline=-1ex,scale=.95] %Bigon with triangle opposite
	\draw[midfrom, web] (0,0) -- (1,0); %bottom
	\draw[midfrom,web] (1,0) -- (2,0);
	\draw[midfrom, web] (2,0) -- (3,0);
	\draw[midfrom,web] (2,-1) -- (1.5,-.5); %bottom right
	\draw[midfrom, web] (1.5,-.5) to[out=135,in=-90] (1,0); %left
	\draw[midfrom,web] (1,0) to[out=90,in=225] (1.5,.5);
	\draw[midfrom,web] (1.5,.5) -- (2,1);
	\draw[midto,web] (1,-1) -- (1.5,-.5); %bottom left
	\draw[midto,web] (1.5,-.5) to[out=45,in=-90] (2,0); %right
	\draw[midto,web] (2,0) to[out=90,in=-45] (1.5,.5);
	\draw[midto,web] (1.5,.5) -- (1,1);
\end{tikzpicture}
 \; + \;
\begin{tikzpicture}[baseline=-.3ex,scale=.475]  %3  edges
\draw[midto,web] (-0.87,-2) to[out=90,in=0] (-2.47,0);
\draw[midto,web] (0,1.5) to[out=225,in=180] (0,0) to[out=0,in=-45] (0,1.5);
\draw[midto,web]  (2.07 , 0) to[out=180,in=90]  (0.6,-1.87);
\draw[midfrom,web] (0,1.5) -- (.5,2);
\draw[midto,web] (0,1.5) -- (-.5,2);
\end{tikzpicture}
\; - \;
\begin{tikzpicture}[baseline=-.3ex,scale=.475,transform shape, rotate=180]  %%3  edges top two intersecting
\draw[midfrom,web] (0,-1.5) to[out=135,in=0] (-2.47,0);
\draw[midfrom,web] (-1.87,1.5) to[out=-30,in=210] (1.47 , 1.5);
\draw[midfrom,web]  (2.07 , 0) to[out=180,in=45]  (0,-1.5);
\draw[midfrom,web]  (0,-1.5) --  (-.5,-2.5);
\draw[midto,web]  (0,-1.5) --  (.5,-2.5);
\end{tikzpicture}\\
\; &= \; 
\begin{tikzpicture}[baseline=-3ex,scale=.375] %Reducible triangle
	\draw[midto,web]  (0,0) to[out=-90,in=135] (1,-1.5); %Bottom left
	\draw[midto,web] (0,0) -- (-1,0);
	\draw[midto,web] (0,0) -- (0,1);
	\draw[midto,web] (0,0) -- (2,0); %Middle
	\draw[midfrom, web] (2,0) -- (3,0); 
	\draw[midfrom,web] (2,0) -- (2,1);
	\draw[midfrom,web] (2,0) to[out=-90,in=45] (1,-1.5); %Bottom right
	\draw[midto,web] (1,-1.5) -- (2,-2.5);
	\draw[midfrom,web] (1,-1.5) -- (0,-2.5);	
\end{tikzpicture}\;+\; 
\begin{tikzpicture}[baseline=-3ex,scale=.375] %Reducible triangle
	\draw[midto,web]  (1,0) to[out=180,in=135] (1,-1.5); %Bottom left
	\draw[midto,web] (1,0) -- (-1,0);
	\draw[midfrom, web] (1,0) -- (3,0); 
	\draw[midfrom,web] (1,0) to[out=0,in=45] (1,-1.5); %Bottom right
	\draw[midto,web] (1,-1.5) -- (2,-2.5);
	\draw[midfrom,web] (1,-1.5) -- (0,-2.5);	
	\draw[midfrom,web] (0,1) to[out=-45,in=225] (2,1);
\end{tikzpicture}+ \; [3]_q \;
\begin{tikzpicture}[baseline=-.3ex,scale=.375]  %3  edges
	\draw[midto,web] (-0.87,-2) to[out=90,in=0] (-2.47,0);
	\draw[midto,web]  (2.07 , 0) to[out=180,in=90]  (0.6,-1.87);
	\draw[midfrom,web] (-1,1.5) to[out=-45,in=225] (1,1.5);
\end{tikzpicture}
\; - \;
\begin{tikzpicture}[baseline=-.3ex,scale=.375,transform shape, rotate=180]  %3  edges top two intersecting
	\draw[midfrom,web] (0,-1.5) to[out=135,in=0] (-2.47,0);
	\draw[midfrom,web] (-1.87,1.5) to[out=-30,in=210] (1.47 , 1.5);
	\draw[midfrom,web]  (2.07 , 0) to[out=180,in=45]  (0,-1.5);
	\draw[midfrom,web]  (0,-1.5) --  (-.5,-2.5);
	\draw[midto,web]  (0,-1.5) --  (.5,-2.5);
\end{tikzpicture}\\
&= \;
\begin{tikzpicture}[baseline=0ex,scale=.475] %Asymmetric H
	\draw[midfrom,web]  (0,0) -- (0,-1); %Bottom left
	\draw[midto,web] (0,0) -- (-1,0);
	\draw[midto,web] (0,0) -- (0,1);
	\draw[midto,web] (0,0) -- (2,0); %Middle
	\draw[midfrom, web] (2,0) -- (3,0); 
	\draw[midfrom,web] (2,0) -- (2,1);
	\draw[midfrom,web] (2,0) -- (2,-1); %Bottom right
\end{tikzpicture} \;+ \; [2]_q \;
\begin{tikzpicture}[baseline=1ex,scale=.55] %triple horizontal
	\draw[midfrom,web] (0,0) -- (3,0); %bottom
	\draw[midfrom,web] (0.5,-1)to[out=30,in=150](2.5,-1);
	\draw[midfrom,web] (1,1) to[out=-30,in=210] (2,1); %Top two
\end{tikzpicture} \; + \;([3]_q+1) \;
\begin{tikzpicture}[baseline=-.3ex,scale=.375]  %3  edges
	\draw[midto,web] (-0.87,-2) to[out=90,in=0] (-2.47,0);
	\draw[midto,web]  (2.07 , 0) to[out=180,in=90]  (0.6,-1.87);
	\draw[midfrom,web] (-1,1.5) to[out=-45,in=225] (1,1.5);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-1ex,scale=1] %Triangle-Triangle via single edge
	\node at (1.5, .25)  (a)     {A}; %Nodes
	\node at (1.5, -.25)  (b)     {B};
	\draw[midfrom, web] (0,0) -- (1,0); %bottom
	\draw[midto,web] (1,0) -- (2,0);
	\draw[midfrom, web] (2,0) -- (3,0);
	\draw[midfrom,web] (2,-1) -- (1.5,-.5); %bottom right
	\draw[midfrom, web] (1.5,-.5) to[out=135,in=-90] (1,0); %left
	\draw[midto,web] (1,0) to[out=90,in=225] (1.5,.5);
	\draw[midto,web] (1.5,.5) -- (2,1);
	\draw[midto,web] (1,-1) -- (1.5,-.5); %bottom left
	\draw[midto,web] (1.5,-.5) to[out=45,in=-90] (2,0); %right
	\draw[midfrom,web] (2,0) to[out=90,in=-45] (1.5,.5);
	\draw[midfrom,web] (1.5,.5) -- (1,1);
\end{tikzpicture}
&\; \eqA \; 
\begin{tikzpicture}[baseline=-3ex,scale=.5] %Asymmetric H becomes triangle
	\draw[midto,web]  (0,0) to[out=-90,in=135] (1,-1.5); %Bottom left
	\draw[midto,web] (0,0) -- (-1,0);
	\draw[midfrom,web] (0,0) -- (0,1);
	\draw[midfrom,web] (0,0) -- (2,0); %Middle
	\draw[midfrom, web] (2,0) -- (3,0); 
	\draw[midto,web] (2,0) -- (2,1);
	\draw[midfrom,web] (2,0) to[out=-90,in=45] (1,-1.5); %Bottom right
	\draw[midto,web] (1,-1.5) -- (2,-2.5);
	\draw[midfrom,web] (1,-1.5) -- (0,-2.5);	
\end{tikzpicture}\;+\; 
\begin{tikzpicture}[baseline=-1ex,scale=.75] %X under single
	\draw[midto,web] (-1,1) to[out=-30,in=210] (1,1);
	\draw[midfrom, web] (0,-1) to[out=135,in=210] (0,0); %bottom left
	\draw[midto, web] (0,-1) to[out=45,in=-30] (0,0); %bottom right
	\draw[midfrom,web] (-1,.5) -- (0,0); %top left
	\draw[midto,web] (1,.5) -- (0,0); %top right
	\draw[midto, web] (-.5,-1.5)--(0,-1);
	\draw[midfrom, web] (.5,-1.5)--(0,-1);
\end{tikzpicture}\\
&\; = \; 
\begin{tikzpicture}[baseline=-3ex,scale=.5] %Asymmetric H becomes kekule
	\draw[midto,web]  (0,0) to[out=-90,in=135] (1,-1.5); %Bottom left
	\draw[midto,web] (0,0) -- (-1,0);
	\draw[midfrom,web] (0,0) -- (0,1);
	\draw[midfrom,web] (0,0) -- (2,0); %Middle
	\draw[midfrom, web] (2,0) -- (3,0); 
	\draw[midto,web] (2,0) -- (2,1);
	\draw[midfrom,web] (2,0) to[out=-90,in=45] (1,-1.5); %Bottom right
	\draw[midto,web] (1,-1.5) -- (2,-2.5);
	\draw[midfrom,web] (1,-1.5) -- (0,-2.5);	
\end{tikzpicture}\;+\; 
\begin{tikzpicture}[baseline=-.3ex,scale=.5]  %3  edges
\draw[midto,web] (-0.87,-2) to[out=90,in=0] (-2.47,0);
\draw[midto,web] (-1.87,1.5) to[out=-30,in=210] (1.47 , 1.5);
\draw[midto,web]  (2.07 , 0) to[out=180,in=90]  (0.6,-1.87);
\end{tikzpicture} \; + \; [2]_q \;
\begin{tikzpicture}[baseline=4ex,scale=.75]  %3  edges
\draw[midto,web] (-1,2) to[out=-30,in=210] (1,2);
\draw[midfrom,web] (-1,1) -- (1 , 1);
\draw[midto,web]  (-1 , 0) to[out=30,in=150]  (1,0);
\end{tikzpicture} \\
&\; \eqB \; 
\begin{tikzpicture}[baseline=0ex,scale=.5] %Asymmetric H becomes triangle
	\begin{scope}[yscale=-1,xscale=1] %Reflect about x-axis
	\draw[midto,web]  (0,0) to[out=-90,in=135] (1,-1.5); %Bottom left
	\draw[midto,web] (0,0) -- (-1,0);
	\draw[midfrom,web] (0,0) -- (0,1);
	\draw[midfrom,web] (0,0) -- (2,0); %Middle
	\draw[midfrom, web] (2,0) -- (3,0); 
	\draw[midto,web] (2,0) -- (2,1);
	\draw[midfrom,web] (2,0) to[out=-90,in=45] (1,-1.5); %Bottom right
	\draw[midto,web] (1,-1.5) -- (2,-2.5);
	\draw[midfrom,web] (1,-1.5) -- (0,-2.5);	
	\end{scope}
\end{tikzpicture}\;+\; 
\begin{tikzpicture}[baseline=-1ex,scale=.75] %X under single
	\begin{scope}[yscale=-1,xscale=1] %Reflect about x-axis
	\draw[midto,web] (-1,1) to[out=-30,in=210] (1,1);
	\draw[midfrom, web] (0,-1) to[out=135,in=210] (0,0); %bottom left
	\draw[midto, web] (0,-1) to[out=45,in=-30] (0,0); %bottom right
	\draw[midfrom,web] (-1,.5) -- (0,0); %top left
	\draw[midto,web] (1,.5) -- (0,0); %top right
	\draw[midto, web] (-.5,-1.5)--(0,-1);
	\draw[midfrom, web] (.5,-1.5)--(0,-1);
	\end{scope}
\end{tikzpicture}\\
&\; = \; 
\begin{tikzpicture}[baseline=0ex,scale=.5] %Asymmetric H becomes kekule
	\begin{scope}[yscale=-1,xscale=1] %Reflect about x-axis
	\draw[midto,web]  (0,0) to[out=-90,in=135] (1,-1.5); %Bottom left
	\draw[midto,web] (0,0) -- (-1,0);
	\draw[midfrom,web] (0,0) -- (0,1);
	\draw[midfrom,web] (0,0) -- (2,0); %Middle
	\draw[midfrom, web] (2,0) -- (3,0); 
	\draw[midto,web] (2,0) -- (2,1);
	\draw[midfrom,web] (2,0) to[out=-90,in=45] (1,-1.5); %Bottom right
	\draw[midto,web] (1,-1.5) -- (2,-2.5);
	\draw[midfrom,web] (1,-1.5) -- (0,-2.5);
	\end{scope}
\end{tikzpicture}\;+\; 
\begin{tikzpicture}[baseline=-.3ex,scale=.5]  %3  edges
	\begin{scope}[yscale=-1,xscale=1] %Reflect about x-axis
	\draw[midto,web] (-0.87,-2) to[out=90,in=0] (-2.47,0);
	\draw[midto,web] (-1.87,1.5) to[out=-30,in=210] (1.47 , 1.5);
	\draw[midto,web]  (2.07 , 0) to[out=180,in=90]  (0.6,-1.87);
	\end{scope}
\end{tikzpicture} \; + \; [2]_q \;
\begin{tikzpicture}[baseline=-4ex,scale=.75]  %3 horizontal edges
	\begin{scope}[yscale=-1,xscale=1] %Reflect about x-axis
	\draw[midto,web] (-1,2) to[out=-30,in=210] (1,2);
	\draw[midfrom,web] (-1,1) -- (1 , 1);
	\draw[midto,web]  (-1 , 0) to[out=30,in=150]  (1,0);
	\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline=-1ex,scale=1] %Triangle, cyclic on right
	\node at (1.5, .25)  (a)     {A}; %Nodes
	\node at (1.5, -.25)  (b)     {B};
	\fill (1.5,1) circle[radius=2.25pt];
	\draw[midfrom, web] (0,0) -- (1,0); %bottom
	\draw[midto,web] (1,0) -- (2,0);
	\draw[midto, web] (2,0) -- (3,0);
	\draw[web] (2,-1) -- (1.5,-.5); %bottom right
	\draw[midfrom, web] (1.5,-.5) to[out=135,in=-90] (1,0); %left
	\draw[midto,web] (1,0) to[out=90,in=225] (1.5,.5);
	\draw[midto,web] (1.5,.5) -- (2,1);
	\draw[web] (1,-1) -- (1.5,-.5); %bottom left
	\draw[midfrom,web] (1.5,-.5) to[out=45,in=-90] (2,0); %right
	\draw[midfrom,web] (2,0) to[out=90,in=-45] (1.5,.5);
	\draw[midfrom,web] (1.5,.5) -- (1,1);
\end{tikzpicture}
&\; \eqA \; 
\begin{tikzpicture}[baseline=-3ex,scale=.5] %Asymmetric H becomes triangle	
	\fill (1,1) circle[radius=4.5pt];
	\draw[midto,web]  (0,0) to[out=-90,in=135] (1,-1.5); %Bottom left
	\draw[midto,web] (0,0) -- (-1,0);
	\draw[midfrom,web] (0,0) -- (0,1);
	\draw[midfrom,web] (0,0) -- (2,0); %Middle
	\draw[midto, web] (2,0) -- (3,0); 
	\draw[midto,web] (2,0) -- (2,1);
	\draw[midto,web] (2,0) to[out=-90,in=45] (1,-1.5); %Bottom right
	\draw[web] (1,-1.5) -- (2,-2.5);
	\draw[web] (1,-1.5) -- (0,-2.5);	
\end{tikzpicture}\;+\; 
\begin{tikzpicture}[baseline=-1ex,scale=.75] %bigon under single
	\fill (0,1) circle[radius=3.375pt];
	\draw[midto,web] (-.75,1) to[out=-45,in=225] (.75,1);
	\draw[midfrom, web] (0,-1) to[out=135,in=210] (0,0); %bottom left
	\draw[midfrom, web] (0,-1) to[out=45,in=-30] (0,0); %bottom right
	\draw[midfrom,web] (-1,.5) -- (0,0); %top left
	\draw[midfrom,web] (1,.5) -- (0,0); %top right
	\draw[web] (-.5,-1.5)--(0,-1);
	\draw[web] (.5,-1.5)--(0,-1);
\end{tikzpicture}\\
&= \;
\begin{tikzpicture}[baseline=0ex,scale=.5,transform shape,rotate=45] %Asymmetric H
	\fill (3,.75) circle[radius=4.5pt];
	\draw[web]  (0,0) -- (0,-1); %Bottom left
	\draw[web] (0,0) -- (-1,0);
	\draw[midto,web] (0,0) -- (0,1);
	\draw[midto,web] (0,0) -- (2,0); %Middle
	\draw[midto, web] (2,0) -- (3,0); 
	\draw[midfrom,web] (2,0) -- (2,1);
	\draw[midto,web] (2,0) -- (2,-1); %Bottom right
\end{tikzpicture} \; + \;
\begin{tikzpicture}[baseline=0ex,scale=.75,transform shape, rotate=225] %Parallel Horizontal: double over x
	\fill (-1,-1) circle[radius=3.375pt];
	\draw[midfrom, web] (-1,-.5) -- (0,0); %bottom left
	\draw[web] (1,-.5) -- (0,0); %bottom right
	\draw[midfrom,web] (-1,.5) -- (0,0); %top left
	\draw[web] (1,.5) -- (0,0); %top right
	\draw[midto,web]  (-.75,-1.25) to[out=45,in=135] (.75,-1.25);
\end{tikzpicture} \; + \; [2]_q \;
\begin{tikzpicture}[baseline=0ex,scale=.75,transform shape, rotate=180] %Parallel Horizontal: double over single
	\fill (0,-1.5) circle[radius=3.375pt];
	\draw[midfrom, web] (-1,-.5) -- (0,0); %bottom left
	\draw[web] (1,-.5) -- (0,0); %bottom right
	\draw[midfrom,web] (-1,.5) -- (0,0); %top left
	\draw[web] (1,.5) -- (0,0); %top right
	\draw[midfrom,web]  (-.75,-1.25) to[out=45,in=135] (.75,-1.25);
\end{tikzpicture} \\
& \eqB \;
\begin{tikzpicture}[baseline=-1ex,scale=1] %wild tree
	\fill (1.5,1) circle[radius=2.25pt];
	\draw[midfrom, web] (0,0) -- (1,0); %bottom
	\draw[midfrom,web] (1,0) to[out=0,in=-45] (1.5,.5);
	\draw[web] (2,-1) -- (1.5,-.5); %bottom right
	\draw[midto, web] (1.5,-.5) to[out=135,in=-90] (1,0); %left
	\draw[midto,web] (1,0) to[out=90,in=225] (1.5,.5);
	\draw[midto,web] (1.5,.5) -- (2,1);
	\draw[web] (1,-1) -- (1.5,-.5); %bottom left
	\draw[midto,web] (1.5,-.5) to[out=45,in=180] (3,0); %right
	\draw[midfrom,web] (1.5,.5) -- (1,1);
\end{tikzpicture} \; + \;
\begin{tikzpicture}[baseline=-1ex,scale=1] %Bigon with triangle opposite
	\fill (1.5,1) circle[radius=2.25pt];
	\draw[midfrom, web] (0,0) -- (1,0); %bottom
	\draw[web] (2,-1) to[out=90,in=0] (1,0); %bottom right
	\draw[midto,web] (1,0) to[out=90,in=225] (1.5,.5); %left
	\draw[midto,web] (1.5,.5) -- (2,1);
	\draw[web] (1,-1) to[out=90,in=-90] (1,0); %bottom left
	\draw[midfrom,web] (3,0) to[out=180,in=-45] (1.5,.5); %right
	\draw[midfrom,web] (1.5,.5) -- (1,1);
\end{tikzpicture} \\
&= \;
\begin{tikzpicture}[baseline=0ex,scale=.75,transform shape, rotate=225] %Parallel Horizontal: double over x
	\fill (-1,-1) circle[radius=3.375pt];
	\draw[midfrom, web] (-1,-.5) -- (0,0); %bottom left
	\draw[web] (1,-.5) -- (0,0); %bottom right
	\draw[midfrom,web] (-1,.5) -- (0,0); %top left
	\draw[web] (1,.5) -- (0,0); %top right
	\draw[midto,web]  (-.75,-1.25) to[out=45,in=135] (.75,-1.25);
\end{tikzpicture} \; + \; [2]_q \;
\begin{tikzpicture}[baseline=0ex,scale=.75,transform shape, rotate=180] %Parallel Horizontal: double over single
	\fill (0,-1.5) circle[radius=3.375pt];
	\draw[midfrom, web] (-1,-.5) -- (0,0); %bottom left
	\draw[web] (1,-.5) -- (0,0); %bottom right
	\draw[midfrom,web] (-1,.5) -- (0,0); %top left
	\draw[web] (1,.5) -- (0,0); %top right
	\draw[midfrom,web]  (-.75,-1.25) to[out=45,in=135] (.75,-1.25);
\end{tikzpicture}\; + \;
\begin{tikzpicture}[baseline=-1ex,scale=1] %Bigon with triangle opposite
	\fill (1.5,1) circle[radius=2.25pt];
	\draw[midfrom, web] (0,0) -- (1,0); %bottom
	\draw[web] (2,-1) to[out=90,in=0] (1,0); %bottom right
	\draw[midto,web] (1,0) to[out=90,in=225] (1.5,.5); %left
	\draw[midto,web] (1.5,.5) -- (2,1);
	\draw[web] (1,-1) to[out=90,in=-90] (1,0); %bottom left
	\draw[midfrom,web] (3,0) to[out=180,in=-45] (1.5,.5); %right
	\draw[midfrom,web] (1.5,.5) -- (1,1);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-1ex,scale=1] %Bigon with triangle opposite
	\node at (1.5, .25)  (a)     {A}; %Nodes
	\node at (1.5, -.25)  (b)     {B};
	\draw[midto, web] (0,0) -- (1,0); %bottom
	\draw[midto,web] (1,0) -- (2,0);
	\draw[midto, web] (2,0) -- (3,0);
	\draw[web] (2,-1) -- (1.5,-.5); %bottom right
	\draw[midfrom, web] (1.5,-.5) to[out=135,in=-90] (1,0); %left
	\draw[midfrom,web] (1,0) to[out=90,in=225] (1.5,.5);
	\draw[web] (1.5,.5) -- (2,1);
	\draw[web] (1,-1) -- (1.5,-.5); %bottom left
	\draw[midfrom,web] (1.5,-.5) to[out=45,in=-90] (2,0); %right
	\draw[midfrom,web] (2,0) to[out=90,in=-45] (1.5,.5);
	\draw[web] (1.5,.5) -- (1,1);
\end{tikzpicture}
& \eqA \;
\begin{tikzpicture}[baseline=-1ex,scale=1,transform shape, rotate=180] %wild tree
	\draw[midfrom, web] (0,0) -- (1,0); %bottom
	\draw[midto,web] (1,0) to[out=0,in=-45] (1.5,.5);
	\draw[web] (2,-1) -- (1.5,-.5); %bottom right
	\draw[midfrom, web] (1.5,-.5) to[out=135,in=-90] (1,0); %left
	\draw[midto,web] (1,0) to[out=90,in=225] (1.5,.5);
	\draw[web] (1.5,.5) -- (2,1);
	\draw[web] (1,-1) -- (1.5,-.5); %bottom left
	\draw[midfrom,web] (1.5,-.5) to[out=45,in=180] (3,0); %right
	\draw[web] (1.5,.5) -- (1,1);
\end{tikzpicture} \; + \;
\begin{tikzpicture}[baseline=-1ex,scale=1,transform shape, rotate=180] %Bigon with triangle opposite
	\draw[midfrom, web] (0,0) -- (1,0); %bottom
	\draw[web] (2,-1) to[out=90,in=0] (1,0); %bottom right
	\draw[midto,web] (1,0) to[out=90,in=225] (1.5,.5); %left
	\draw[web] (1.5,.5) -- (2,1);
	\draw[web] (1,-1) to[out=90,in=-90] (1,0); %bottom left
	\draw[midto,web] (3,0) to[out=180,in=-45] (1.5,.5); %right
	\draw[web] (1.5,.5) -- (1,1);
\end{tikzpicture}\\
&= \; [2]_q \;
\begin{tikzpicture}[baseline=-1ex,scale=1,transform shape, rotate=180] %wild tree
	\draw[midfrom, web] (0,0) -- (1,0); %bottom
	\draw[web] (2,-1) -- (1.5,-.5); %bottom right
	\draw[midfrom, web] (1.5,-.5) to[out=135,in=-90] (1,0); %left
	\draw[web] (1,0) to[out=0,in=-90] (2,1);
	\draw[web] (1,-1) -- (1.5,-.5); %bottom left
	\draw[midfrom,web] (1.5,-.5) to[out=45,in=180] (3,0); %right
	\draw[web] (1,0) to[out=90,in=-90] (1,1);
\end{tikzpicture} \; + \;
\begin{tikzpicture}[baseline=-1ex,scale=1,transform shape, rotate=180] %Bigon with triangle opposite
	\draw[midfrom, web] (0,0) -- (1,0); %bottom
	\draw[web] (2,-1) to[out=90,in=0] (1,0); %bottom right
	\draw[midto,web] (1,0) to[out=90,in=225] (1.5,.5); %left
	\draw[web] (1.5,.5) -- (2,1);
	\draw[web] (1,-1) to[out=90,in=-90] (1,0); %bottom left
	\draw[midto,web] (3,0) to[out=180,in=-45] (1.5,.5); %right
	\draw[web] (1.5,.5) -- (1,1);
\end{tikzpicture} \\
& \eqB \;
\begin{tikzpicture}[baseline=-1ex,scale=1] %wild tree
	\draw[midto, web] (0,0) -- (1,0); %bottom
	\draw[midfrom,web] (1,0) to[out=0,in=-45] (1.5,.5);
	\draw[web] (2,-1) -- (1.5,-.5); %bottom right
	\draw[midto, web] (1.5,-.5) to[out=135,in=-90] (1,0); %left
	\draw[midfrom,web] (1,0) to[out=90,in=225] (1.5,.5);
	\draw[web] (1.5,.5) -- (2,1);
	\draw[web] (1,-1) -- (1.5,-.5); %bottom left
	\draw[midto,web] (1.5,-.5) to[out=45,in=180] (3,0); %right
	\draw[web] (1.5,.5) -- (1,1);
\end{tikzpicture} \; + \;
\begin{tikzpicture}[baseline=-1ex,scale=1] %Bigon with triangle opposite
	\draw[midto, web] (0,0) -- (1,0); %bottom
	\draw[web] (2,-1) to[out=90,in=0] (1,0); %bottom right
	\draw[midfrom,web] (1,0) to[out=90,in=225] (1.5,.5); %left
	\draw[web] (1.5,.5) -- (2,1);
	\draw[web] (1,-1) to[out=90,in=-90] (1,0); %bottom left
	\draw[midfrom,web] (3,0) to[out=180,in=-45] (1.5,.5); %right
	\draw[web] (1.5,.5) -- (1,1);
\end{tikzpicture} \\
&= \; [2]_q \;
\begin{tikzpicture}[baseline=-1ex,scale=1] %wild tree
	\draw[midto, web] (0,0) -- (1,0); %bottom
	\draw[web] (2,-1) -- (1.5,-.5); %bottom right
	\draw[midto, web] (1.5,-.5) to[out=135,in=-90] (1,0); %left
	\draw[web] (1,0) to[out=0,in=-90] (2,1);
	\draw[web] (1,-1) -- (1.5,-.5); %bottom left
	\draw[midto,web] (1.5,-.5) to[out=45,in=180] (3,0); %right
	\draw[web] (1,0) to[out=90,in=-90] (1,1);
\end{tikzpicture} \; + \;
\begin{tikzpicture}[baseline=-1ex,scale=1] %Bigon with triangle opposite
	\draw[midto, web] (0,0) -- (1,0); %bottom
	\draw[web] (2,-1) to[out=90,in=0] (1,0); %bottom right
	\draw[midfrom,web] (1,0) to[out=90,in=225] (1.5,.5); %left
	\draw[web] (1.5,.5) -- (2,1);
	\draw[web] (1,-1) to[out=90,in=-90] (1,0); %bottom left
	\draw[midfrom,web] (3,0) to[out=180,in=-45] (1.5,.5); %right
	\draw[web] (1.5,.5) -- (1,1);
\end{tikzpicture}
\begin{tikzpicture}[baseline=2ex,scale=1] %Triangle-Triangle via cyclic
	\node at (1.5, .75)  (a)     {A}; %Nodes
	\node at (1.5, .25)  (b)     {B};
\draw[web] (0,0) -- (1,0); %bottom
\draw[midto,web] (1,0) -- (2,0);
\draw[web] (2,0) -- (3,0);
\draw[web] (0.5,-.5) -- (1,0); %left
\draw[midto,web] (1,0) -- (1.5,.5);
\draw[midto,web] (1.5,.5) -- (2,1);
\draw[web] (2.5,-.5) -- (2,0); %right
\draw[midfrom,web] (2,0) -- (1.5,.5);
\draw[midfrom,web] (1.5,.5) -- (1,1);
\draw[web] (0,1) -- (1,1); %flat top (second triangle)
\draw[midto,web] (1,1) -- (2,1);
\draw[web] (2,1) -- (3,1);
\draw[web] (1,1) -- (.5,1.5); %top left
\draw[web] (2,1) -- (2.5,1.5); %top right
\end{tikzpicture}\; &\eqA \;
\begin{tikzpicture}[baseline=-1ex,scale=.5] %SS Contracted
\draw[midto,web] (-1,-1) -- (1,-1);
\draw[midto,web] (-1,-1) -- (-1,1);
\draw[midfrom,web] (-1,1)-- (1,1);
\draw[midfrom,web] (1,-1)-- (1,1);
\draw[web] (-1,-1) -- (-1,-2);
\draw[web] (-1,-1) -- (-2,-1);
\draw[web] (-1,1)-- (-2,1);
\draw[web] (-1,1)-- (-1,2);
\draw[web] (1,-1) -- (1,-2);
\draw[web] (1,-1) -- (2,-1);
\draw[web] (1,1)-- (2,1);
\draw[web] (1,1)-- (1,2);
\end{tikzpicture} \;+\; 
\begin{tikzpicture}[baseline=2ex,scale=.75] %X over Bigon
\draw[web] (.5,.5) -- (1.5,1); %X
\draw[web] (1.5,1) -- (2.5,1.5);
\draw[web] (2.5,.5) -- (1.5,1);
\draw[web] (1.5,1) -- (.5,1.5);
\draw[web] (.5,0) -- (1,0); %Bigon (bottom)
\draw[midto,web] (1,0) -- (2,0);
\draw[web] (2,0) -- (2.5,0);
\draw[web] (0.5,-.5) -- (1,0); %left
\draw[midto,web] (1,0) to[out=45,in=135] (2,0);
\draw[web] (2.5,-.5) -- (2,0); %right
\end{tikzpicture} \\
&= \;
\begin{tikzpicture}[baseline=-1ex,scale=.5] %SS Contracted
\draw[midto,web] (-1,-1) -- (1,-1);
\draw[midto,web] (-1,-1) -- (-1,1);
\draw[midfrom,web] (-1,1)-- (1,1);
\draw[midfrom,web] (1,-1)-- (1,1);
\draw[web] (-1,-1) -- (-1,-2);
\draw[web] (-1,-1) -- (-2,-1);
\draw[web] (-1,1)-- (-2,1);
\draw[web] (-1,1)-- (-1,2);
\draw[web] (1,-1) -- (1,-2);
\draw[web] (1,-1) -- (2,-1);
\draw[web] (1,1)-- (2,1);
\draw[web] (1,1)-- (1,2);
\end{tikzpicture} \;+\; [2]_q
\begin{tikzpicture}[baseline=0ex,scale=.75] %X over X
\draw[web] (.5,.5) -- (1.5,1); %X1
\draw[web] (1.5,1) -- (2.5,1.5);
\draw[web] (2.5,.5) -- (1.5,1);
\draw[web] (1.5,1) -- (.5,1.5);
\draw[web] (.5,0) -- (1.5,-.5); %X2
\draw[web] (1.5,-.5) -- (2.5,-1);
\draw[web] (2.5,0) -- (1.5,-.5);
\draw[web] (1.5,-.5) -- (.5,-1);
\end{tikzpicture} \\
&\eqB \;
\begin{tikzpicture}[baseline=-1ex,scale=.5] %SS Contracted
	\begin{scope}[yscale=-1,xscale=1] %Reflect about x-axis
\draw[midto,web] (-1,-1) -- (1,-1);
\draw[midto,web] (-1,-1) -- (-1,1);
\draw[midfrom,web] (-1,1)-- (1,1);
\draw[midfrom,web] (1,-1)-- (1,1);
\draw[web] (-1,-1) -- (-1,-2);
\draw[web] (-1,-1) -- (-2,-1);
\draw[web] (-1,1)-- (-2,1);
\draw[web] (-1,1)-- (-1,2);
\draw[web] (1,-1) -- (1,-2);
\draw[web] (1,-1) -- (2,-1);
\draw[web] (1,1)-- (2,1);
\draw[web] (1,1)-- (1,2);
	\end{scope}
\end{tikzpicture} \;+\; 
\begin{tikzpicture}[baseline=-2ex,scale=.75] %X over Bigon
	\begin{scope}[yscale=-1,xscale=1] %Reflect about x-axis
\draw[web] (.5,.5) -- (1.5,1); %X
\draw[web] (1.5,1) -- (2.5,1.5);
\draw[web] (2.5,.5) -- (1.5,1);
\draw[web] (1.5,1) -- (.5,1.5);
\draw[web] (.5,0) -- (1,0); %Bigon (bottom)
\draw[midto,web] (1,0) -- (2,0);
\draw[web] (2,0) -- (2.5,0);
\draw[web] (0.5,-.5) -- (1,0); %left
\draw[midto,web] (1,0) to[out=45,in=135] (2,0);
\draw[web] (2.5,-.5) -- (2,0); %right
	\end{scope}
\end{tikzpicture} \\
&= \;
\begin{tikzpicture}[baseline=-1ex,scale=.5] %SS Contracted
	\begin{scope}[yscale=-1,xscale=1] %Reflect about x-axis
\draw[midto,web] (-1,-1) -- (1,-1);
\draw[midto,web] (-1,-1) -- (-1,1);
\draw[midfrom,web] (-1,1)-- (1,1);
\draw[midfrom,web] (1,-1)-- (1,1);
\draw[web] (-1,-1) -- (-1,-2);
\draw[web] (-1,-1) -- (-2,-1);
\draw[web] (-1,1)-- (-2,1);
\draw[web] (-1,1)-- (-1,2);
\draw[web] (1,-1) -- (1,-2);
\draw[web] (1,-1) -- (2,-1);
\draw[web] (1,1)-- (2,1);
\draw[web] (1,1)-- (1,2);
	\end{scope}
\end{tikzpicture} \;+\; [2]_q
\begin{tikzpicture}[baseline=-1ex,scale=.75] %X over X
	\begin{scope}[yscale=-1,xscale=1] %Reflect about x-axis
\draw[web] (.5,.5) -- (1.5,1); %X1
\draw[web] (1.5,1) -- (2.5,1.5);
\draw[web] (2.5,.5) -- (1.5,1);
\draw[web] (1.5,1) -- (.5,1.5);
\draw[web] (.5,0) -- (1.5,-.5); %X2
\draw[web] (1.5,-.5) -- (2.5,-1);
\draw[web] (2.5,0) -- (1.5,-.5);
\draw[web] (1.5,-.5) -- (.5,-1);
	\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline=1.5ex,scale=1] %Kekule with SS
\node at (1.5, .20)  (a)    {A}; % Nodes
\node at (2, .45)  (b)     {B};
\draw[midto,web] (0,0) -- (1,0); %bottom
\draw[midto,web] (1,0) -- (2,0);
\draw[midto,web] (2,0) -- (3,0);
\draw[midfrom,web] (0.5,-.5) -- (1,0); %left
\draw[midfrom,web] (1,0) -- (1.5,.5);
\draw[midfrom,web] (1.5,.5) -- (2,1);
\draw[midto,web] (2.5,-.5) -- (2,0); %right
\draw[midto,web] (2,0) -- (1.5,.5);
\draw[midto,web] (1.5,.5) -- (1,1);
\draw[midfrom,web] (3,0) -- (2,1);
\draw[web] (3,0) -- (3.5,-.5);
\draw[web] (2,1) -- (1.5,1.5);
\draw[web] (2,1) -- (2.5,1.5);
\draw[web] (3,0) -- (3.5,0);
\end{tikzpicture}\: &\stackrel{\mathclap{\normalfont\mbox{A}}}{=} \:
%Line 1
\begin{tikzpicture}[baseline=.5ex,scale=.9] %Double Triangle w/ 2 d
\draw[midto,web] (0,0) -- (1,0); %bottom
\draw[midto,web] (1,0) -- (2,0);
\draw[midto,web] (0,0) -- (.25,0);
\draw[midfrom,web] (0.5,-.5) -- (1,0); %left
\draw[midfrom,web] (1,0) -- (1.5,.5);
\draw[midfrom,web] (0.5,-.5) -- (.65,-.35);
\draw[midto,web] (.9,-.65) -- (.65,-.4); %right
\draw[midto,web] (.65,-.4) -- (0.15,.10);
\draw[midto,web] (0.15,.10) -- (-.1,.35);
\draw[midto,web] (2,0) -- (1.5,.5);
\draw[web] (2,0) -- (2.5,0);
\draw[web] (2,0) -- (2.5,-.5);
\draw[web] (1.5,.5) -- (2,1);
\draw[web] (1.5,.5) -- (1,1);
\end{tikzpicture}
\: - \:
\begin{tikzpicture}[baseline=-.3ex,scale=.375,transform shape, rotate=180]  %3  edges
\draw[midto,web] (-0.87,-2) to[out=90,in=0] (-2.47,0);
\draw[midto,web] (-1.87,1.5) to[out=-30,in=210] (1.47 , 1.5);
\draw[midto,web]  (2.07 , 0) to[out=180,in=90]  (0.6,-1.87);
\draw[midto,web] (-0.87,-2) -- (-2.47,0);
\draw[web] (-0.87,-2) -- (-.07,-3);
\draw[web] (-0.87,-2) -- (-0.87,-3);
\draw[web] (-2.47,0) -- (-3.27 ,1);
\draw[web] (-2.47,0) -- (-3.47 ,0);
\end{tikzpicture}
\: + \:
\begin{tikzpicture}[baseline=-.3ex,scale=.375]  %3  edges, 2 connected
\draw[midfrom,web] (-0.87,-2) to[out=90,in=0] (-2.47,0);
\draw[midfrom,web] (-1.87,1.5) to[out=-30,in=210] (1.47 , 1.5);
\draw[midfrom,web]  (2.07 , 0) to[out=180,in=90]  (0.6,-1.87);
\draw[midfrom,web] (2.07 , 0) -- (1.47 , 1.5);
\draw[web] (1.47 , 1.5) -- (.87,3);
\draw[web] (1.47 , 1.5) -- (2.47,2);
\draw[web] (2.67,-1.5)--(2.07 , 0);
\draw[web] (2.07 , 0) -- (3.07 , 0);
\end{tikzpicture} \\
= %Line 2
\begin{tikzpicture}[baseline=.5ex,scale=1.1] %Kekule with SS
\draw[midto,web] (0,0) -- (.75,.25); %bottom
\draw[midto,web] (0,0) -- (.15,.05);
\draw[midfrom,web] (0.5,-.5) -- (1.25,-.25); %left
\draw[midfrom,web] (0.5,-.5) -- (.65,-.45);
\draw[midto,web] (.9,-.65) -- (.65,-.4); %right
\draw[midto,web] (.65,-.4) -- (0.15,.10);
\draw[midto,web] (0.15,.10) -- (-.1,.35);
\draw[midfrom,web] (1.25,-.25) to[out=0,in=45] (.75,.25);
\draw[web] (1.5,.25) -- (1.5,.75);
\draw[web] (1.5,.25) -- (1.5,-.5);
\draw[web] (1.5,.25) -- (1,.75);
\draw[web] (1.5,.25) -- (2,-.25);
\end{tikzpicture}
\: &+ \: 
\begin{tikzpicture}[baseline=.5ex,scale=.9] %Kekule with SS
\draw[midto,web] (0,0) -- (1.5,.5); %bottom
\draw[midto,web] (0,0) -- (.15,.05);
\draw[midfrom,web] (0.5,-.5) -- (2,0); %left
\draw[midfrom,web] (0.5,-.5) -- (.65,-.45);
\draw[midto,web] (.9,-.65) -- (.65,-.4); %right
\draw[midto,web] (.65,-.4) -- (0.15,.10);
\draw[midto,web] (0.15,.10) -- (-.1,.35);
\draw[midto,web] (2,0) -- (1.5,.5);
\draw[web] (1.5,.5) -- (1,1);
\draw[web] (1.5,.5) -- (2,.66);
\draw[web] (2.5,-.5) -- (2,0);
\draw[web] (2,0) -- (2.5,.16);
\end{tikzpicture}
\: - \: [2]_q
\begin{tikzpicture}[baseline=-.3ex,scale=.375,transform shape, rotate=180]  %3  edges
\draw[midto,web] (-1.87,1.5) to[out=-30,in=210] (1.47 , 1.5);
\draw[midto,web]  (2.07 , 0) to[out=180,in=90]  (0.6,-1.87);
\draw[web] (-1,-2) -- (-2,.5);
\draw[web] (0,-2) -- (-2.5,0);
\end{tikzpicture}
\: + \:
\begin{tikzpicture}[baseline=-.3ex,scale=.375]  %3  edges
\draw[midfrom,web] (-0.87,-2) to[out=90,in=0] (-2.47,0);
\draw[midfrom,web] (-1.87,1.5) to[out=-30,in=210] (1.47 , 1.5);
\draw[midfrom,web]  (2.07 , 0) to[out=180,in=90]  (0.6,-1.87);
\draw[midfrom,web] (2.07 , 0) -- (1.47 , 1.5);
\draw[web] (1.47 , 1.5) -- (.87,3);
\draw[web] (1.47 , 1.5) -- (2.47,2);
\draw[web] (2.67,-1.5)--(2.07 , 0);
\draw[web] (2.07 , 0) -- (3.07 , 0);
\end{tikzpicture} \\
= \: %Line 3
\begin{tikzpicture}[baseline=.5ex,scale=1.1] %Two lines and a dot
\draw[midfrom,web] (.9,-.65) -- (-.1,.35); %left
\draw[midto,web] (1.4,-.65) -- (.4,.35); %right
\draw[web] (2.4,-.65) -- (1.4,.35); %far right
\draw[web] (1.9,-.65) -- (1.9,.35); %vertical
\end{tikzpicture}
\: &+ \:([2]_q-[2]_q) 
\begin{tikzpicture}[baseline=-.3ex,scale=.375,transform shape, rotate=180]  %two curves and a dot
\draw[midto,web] (-1.87,1.5) to[out=-30,in=210] (1.47 , 1.5);
\draw[midto,web]  (2.07 , 0) to[out=180,in=90]  (0.6,-1.87);
\draw[web] (-0.87,-2) to[out=90,in=0] (-2.47,0);
\end{tikzpicture}
\: + \:
\begin{tikzpicture}[baseline=.5ex,scale=.9] %Kekule with SS
\draw[midto,web] (0,0) -- (1.5,.5); %bottom
\draw[midto,web] (0,0) -- (.15,.05);
\draw[midfrom,web] (0.5,-.5) -- (2,0); %left
\draw[midfrom,web] (0.5,-.5) -- (.65,-.45);
\draw[midto,web] (.9,-.65) -- (.65,-.4); %right
\draw[midto,web] (.65,-.4) -- (0.15,.10);
\draw[midto,web] (0.15,.10) -- (-.1,.35);
\draw[midto,web] (2,0) -- (1.5,.5);
\draw[web] (1.5,.5) -- (1,1);
\draw[web] (1.5,.5) -- (2,.66);
\draw[web] (2.5,-.5) -- (2,0);
\draw[web] (2,0) -- (2.5,.16);
\end{tikzpicture}
\: + \:
\begin{tikzpicture}[baseline=-.3ex,scale=.375]  %3  edges
\draw[midfrom,web] (-0.87,-2) to[out=90,in=0] (-2.47,0);
\draw[midfrom,web] (-1.87,1.5) to[out=-30,in=210] (1.47 , 1.5);
\draw[midfrom,web]  (2.07 , 0) to[out=180,in=90]  (0.6,-1.87);
\draw[midfrom,web] (2.07 , 0) -- (1.47 , 1.5);
\draw[web] (1.47 , 1.5) -- (.87,3);
\draw[web] (1.47 , 1.5) -- (2.47,2);
\draw[web] (2.67,-1.5)--(2.07 , 0);
\draw[web] (2.07 , 0) -- (3.07 , 0);
\end{tikzpicture} \\
\: &\stackrel{\mathclap{\normalfont\mbox{B}}}{=} \:
%Line 4
\begin{tikzpicture}[baseline=1.5ex,scale=.9] %Kekule with SS
\draw[midto,web] (0,0) -- (1,0); %bottom
\draw[midto,web] (1,0) -- (2,0);
\draw[midfrom,web] (2,0) -- (3,0);
\draw[midfrom,web] (0.5,-.5) -- (1,0); %left
\draw[midfrom,web] (1,0) -- (1.5,.5);
\draw[midto,web] (1.5,.5) -- (2,1);
\draw[midto,web] (2.5,-.5) -- (2,0); %right
\draw[midfrom,web] (2,0) -- (1.5,.5);
\draw[midto,web] (1.5,.5) -- (1,1);
\draw[midto,web] (3,0) -- (2,1);
\draw[web] (3,0) -- (3.5,-.5);
\draw[web] (2,1) -- (1.5,1.5);
\draw[web] (2,1) -- (2.5,1.5);
\draw[web] (3,0) -- (3.5,0);
\end{tikzpicture} \\
= %Line 5 
\begin{tikzpicture}[baseline=1.5ex,scale=.9] %Kekule with SS
\draw[midfrom,web] (1.75,.25) -- (3,0);%bottom
\draw[midto,web] (1.75,.25) -- (2,1);%left
\draw[midto,web] (2.5,-.5) -- (1.75,.25); %right
\draw[midto,web] (1.75,.25) -- (1,1);
\draw[midto,web] (3,0) -- (2,1);
\draw[web] (3,0) -- (3.5,-.5);
\draw[web] (3,0) -- (3.67,-.125);
\draw[web] (2,1) -- (2.125,1.625);
\draw[web] (2,1) -- (1.5,1.5);
\draw[midto,web]  (.75,.25) to[out=0,in=90]  (1.25,-.25);
\end{tikzpicture} &\: + \:
\begin{tikzpicture}[baseline=1.5ex,scale=.9] %Kekule with SS
\draw[midto,web] (.75,.25) -- (1.5,.5); %bottom
\draw[midfrom,web] (2,0) -- (3,0);
\draw[midfrom,web] (1.25,-.25) -- (2,0); %left
\draw[midto,web] (1.5,.5) -- (2,1);
\draw[midto,web] (2.5,-.5) -- (2,0); %right
\draw[midto,web] (2,0) -- (1.5,.5);
\draw[midto,web] (1.5,.5) -- (1,1);
\draw[midto,web] (3,0) -- (2,1);
\draw[web] (3,0) -- (3.5,-.5);
\draw[web] (2,1) -- (1.5,1.5);
\draw[web] (2,1) -- (2.5,1.5);
\draw[web] (3,0) -- (3.5,0);
\end{tikzpicture} \\
\: = \: %Line 6
\begin{tikzpicture}[baseline=1.5ex,scale=.9] %Kekule with SS
\draw[midto,web] (2.5,-.5) -- (1,1); %right
\draw[web] (3.5,-.5) -- (2,1); %right %far right
\draw[web] (2.75,-.5) -- (2.75,1); %vertical
\draw[midto,web]  (.75,.25) to[out=0,in=90]  (1.25,-.25);
\end{tikzpicture} &\: + \:
\begin{tikzpicture}[baseline=1.5ex,scale=.9] %Kekule with SS
\draw[midto,web] (2.5,-.5) -- (3,0);%bottom
\draw[midfrom,web] (1,1) -- (2,1);%left
\draw[midfrom,web] (3,0) -- (2,1);
\draw[web] (3,0) -- (3.5,-.5);
\draw[web] (3,0) -- (3.7,.5);
\draw[web] (2,1) -- (2.5,1);
\draw[web] (2,1) -- (1.5,1.5);
\draw[midto,web]  (.75,.25) to[out=0,in=90]  (1.25,-.25);
\end{tikzpicture} \: + \:
\begin{tikzpicture}[baseline=1.5ex,scale=.9] %Kekule with SS
\draw[midto,web] (.75,.25) -- (1.5,.5); %bottom
\draw[midfrom,web] (2,0) -- (3,0);
\draw[midfrom,web] (1.25,-.25) -- (2,0); %left
\draw[midto,web] (1.5,.5) -- (2,1);
\draw[midto,web] (2.5,-.5) -- (2,0); %right
\draw[midto,web] (2,0) -- (1.5,.5);
\draw[midto,web] (1.5,.5) -- (1,1);
\draw[midto,web] (3,0) -- (2,1);
\draw[web] (3,0) -- (3.5,-.5);
\draw[web] (2,1) -- (1.5,1.5);
\draw[web] (2,1) -- (2.5,1.5);
\draw[web] (3,0) -- (3.5,0);
\end{tikzpicture}
